Precise predictions for the Higgs-boson decay H -> W W/Z Z -> 4 leptons

The decay of the Standard Model Higgs boson into four leptons via a virtual W-boson or Z-boson pair is one of the most important decay modes in the Higgs-boson search at the LHC. We present the complete electroweak radiative corrections of O(\alpha) to these processes, including improvements beyond O(\alpha) originating from heavy-Higgs effects and final-state radiation. The intermediate W- and Z-boson resonances are described (without any expansion or on-shell approximation) by consistently employing complex mass parameters for the gauge bosons (complex-mass scheme). The corrections to partial decay widths typically amount to some per cent and increase with growing Higgs mass M_H, reaching about 8% at M_H \sim 500 GeV. For not too large Higgs masses (M_H <\sim 400 GeV) the corrections to the partial decay widths can be reproduced within <\sim 2% by simple approximations. For angular distributions the corrections are somewhat larger and distort the shapes. For invariant-mass distributions of fermion pairs they can reach several tens of per cent depending on the treatment of photon radiation. The discussed corrections have been implemented in a Monte Carlo event generator called PROPHECY4F.

==> paper-pent-cc.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,250)(4,2)

\FADiagram{}
\FAProp(0.,10.)(5.,10.)(0.,){/ScalarDash}{0}
\FALabel(2.5,9.18)[t]{$H$}
\FAProp(20.,18.)(9.,16.)(0.,){/Straight}{-1}
\FALabel(14.2227,18.045)[b]{$f$}
\FAProp(20.,13.)(15.,13.)(0.,){/Straight}{1}
\FALabel(17.5,14.07)[b]{$\bar f'$}
\FAProp(20.,2.)(9.,4.)(0.,){/Straight}{-1}
\FALabel(14.9815,1.74303)[t]{$F$}
\FAProp(20.,7.)(15.,7.)(0.,){/Straight}{1}
\FALabel(18.6404,6.51446)[t]{$\bar F'$}
\FAProp(5.,10.)(9.,16.)(0.,){/Sine}{0}
\FALabel(6.50767,13.6155)[br]{$Z$}
\FAProp(5.,10.)(9.,4.)(0.,){/Sine}{0}
\FALabel(6.5032,6.62021)[tr]{$Z$}
\FAProp(9.,16.)(15.,13.)(0.,){/Straight}{-1}
\FALabel(12.2442,13.7331)[tr]{$f$}
\FAProp(15.,13.)(15.,7.)(0.,){/Sine}{1}
\FALabel(15.77,10.)[l]{$W$}
\FAProp(9.,4.)(15.,7.)(0.,){/Straight}{-1}
\FALabel(12.2442,6.26689)[br]{$F$}
\FAVert(5.,10.){0}
\FAVert(9.,16.){0}
\FAVert(15.,13.){0}
\FAVert(9.,4.){0}
\FAVert(15.,7.){0}

\FADiagram{}
\FAProp(0.,10.)(5.,10.)(0.,){/ScalarDash}{0}
\FALabel(2.5,9.18)[t]{$H$}
\FAProp(20.,18.)(9.,16.)(0.,){/Straight}{-1}
\FALabel(14.2227,18.045)[b]{$f$}
\FAProp(20.,13.)(15.,13.)(0.,){/Straight}{1}
\FALabel(17.5,14.07)[b]{$\bar f'$}
\FAProp(20.,2.)(9.,4.)(0.,){/Straight}{-1}
\FALabel(14.9815,1.74303)[t]{$F$}
\FAProp(20.,7.)(15.,7.)(0.,){/Straight}{1}
\FALabel(18.6404,6.51446)[t]{$\bar F'$}
\FAProp(5.,10.)(9.,16.)(0.,){/Sine}{-1}
\FALabel(6.50767,13.6155)[br]{$W$}
\FAProp(5.,10.)(9.,4.)(0.,){/Sine}{1}
\FALabel(6.5032,6.62021)[tr]{$W$}
\FAProp(9.,16.)(15.,13.)(0.,){/Straight}{-1}
\FALabel(12.2442,13.7331)[tr]{$f'$}
\FAProp(15.,13.)(15.,7.)(0.,){/Sine}{0}
\FALabel(15.77,10.)[l]{$\gamma,Z$}
\FAProp(9.,4.)(15.,7.)(0.,){/Straight}{-1}
\FALabel(12.2442,6.26689)[br]{$F'$}
\FAVert(5.,10.){0}
\FAVert(9.,16.){0}
\FAVert(15.,13.){0}
\FAVert(9.,4.){0}
\FAVert(15.,7.){0}

\FADiagram{}
\FAProp(0.,10.)(5.,10.)(0.,){/ScalarDash}{0}
\FALabel(2.5,9.18)[t]{$H$}
\FAProp(20.,18.)(9.,16.)(0.,){/Straight}{-1}
\FALabel(14.2227,18.045)[b]{$f$}
\FAProp(20.,13.)(15.,13.)(0.,){/Straight}{1}
\FALabel(17.5,14.07)[b]{$\bar f'$}
\FAProp(20.,7.)(15.,7.)(0.,){/Straight}{-1}
\FALabel(17.7942,6.15136)[t]{$F$}
\FAProp(20.,2.)(9.,4.)(0.,){/Straight}{1}
\FALabel(14.9727,1.9)[t]{$\bar F'$}
\FAProp(5.,10.)(9.,16.)(0.,){/Sine}{0}
\FALabel(6.5199,13.6587)[br]{$Z$}
\FAProp(5.,10.)(9.,4.)(0.,){/Sine}{0}
\FALabel(6.5032,6.62021)[tr]{$Z$}
\FAProp(9.,16.)(15.,13.)(0.,){/Straight}{-1}
\FALabel(11.7868,13.5936)[tr]{$f$}
\FAProp(15.,13.)(15.,7.)(0.,){/Sine}{1}
\FALabel(15.77,10.)[l]{$W$}
\FAProp(15.,7.)(9.,4.)(0.,){/Straight}{-1}
\FALabel(12.4449,6.24066)[br]{$F'$}
\FAVert(5.,10.){0}
\FAVert(9.,16.){0}
\FAVert(15.,13.){0}
\FAVert(15.,7.){0}
\FAVert(9.,4.){0}

\FADiagram{}
\FAProp(0.,10.)(5.,10.)(0.,){/ScalarDash}{0}
\FALabel(2.5,9.18)[t]{$H$}
\FAProp(20.,18.)(9.,16.)(0.,){/Straight}{-1}
\FALabel(14.2227,18.045)[b]{$f$}
\FAProp(20.,13.)(15.,13.)(0.,){/Straight}{1}
\FALabel(17.5,14.07)[b]{$\bar f'$}
\FAProp(20.,7.)(15.,7.)(0.,){/Straight}{-1}
\FALabel(17.7942,6.15136)[t]{$F$}
\FAProp(20.,2.)(9.,4.)(0.,){/Straight}{1}
\FALabel(14.9727,1.9)[t]{$\bar F'$}
\FAProp(5.,10.)(9.,16.)(0.,){/Sine}{-1}
\FALabel(6.5199,13.6587)[br]{$W$}
\FAProp(5.,10.)(9.,4.)(0.,){/Sine}{1}
\FALabel(6.5032,6.62021)[tr]{$W$}
\FAProp(9.,16.)(15.,13.)(0.,){/Straight}{-1}
\FALabel(11.7868,13.5936)[tr]{$f'$}
\FAProp(15.,13.)(15.,7.)(0.,){/Sine}{0}
\FALabel(15.77,10.)[l]{$\gamma,Z$}
\FAProp(15.,7.)(9.,4.)(0.,){/Straight}{-1}
\FALabel(12.4449,6.24066)[br]{$F$}
\FAVert(5.,10.){0}
\FAVert(9.,16.){0}
\FAVert(15.,13.){0}
\FAVert(15.,7.){0}
\FAVert(9.,4.){0}

\FADiagram{}
\FAProp(0.,10.)(5.,10.)(0.,){/ScalarDash}{0}
\FALabel(2.5,9.18)[t]{$H$}
\FAProp(20.,13.)(15.,13.)(0.,){/Straight}{-1}
\FALabel(17.5,14.07)[b]{$f$}
\FAProp(20.,18.)(9.,16.)(0.,){/Straight}{1}
\FALabel(14.2227,18.045)[b]{$\bar f'$}
\FAProp(20.,2.)(9.,4.)(0.,){/Straight}{-1}
\FALabel(14.9727,2.24296)[t]{$F$}
\FAProp(20.,7.)(15.,7.)(0.,){/Straight}{1}
\FALabel(18.2845,6.0533)[t]{$\bar F'$}
\FAProp(5.,10.)(9.,16.)(0.,){/Sine}{0}
\FALabel(6.5199,13.1587)[br]{$Z$}
\FAProp(5.,10.)(9.,4.)(0.,){/Sine}{0}
\FALabel(6.5032,6.62021)[tr]{$Z$}
\FAProp(15.,13.)(9.,16.)(0.,){/Straight}{-1}
\FALabel(11.9464,13.721)[tr]{$f'$}
\FAProp(15.,13.)(15.,7.)(0.,){/Sine}{1}
\FALabel(15.77,10.)[l]{$W$}
\FAProp(9.,4.)(15.,7.)(0.,){/Straight}{-1}
\FALabel(12.4449,6.24066)[br]{$F$}
\FAVert(5.,10.){0}
\FAVert(15.,13.){0}
\FAVert(9.,16.){0}
\FAVert(9.,4.){0}
\FAVert(15.,7.){0}

\FADiagram{}
\FAProp(0.,10.)(5.,10.)(0.,){/ScalarDash}{0}
\FALabel(2.5,9.18)[t]{$H$}
\FAProp(20.,13.)(15.,13.)(0.,){/Straight}{-1}
\FALabel(17.5,14.07)[b]{$f$}
\FAProp(20.,18.)(9.,16.)(0.,){/Straight}{1}
\FALabel(14.2227,18.045)[b]{$\bar f'$}
\FAProp(20.,2.)(9.,4.)(0.,){/Straight}{-1}
\FALabel(14.9727,2.24296)[t]{$F$}
\FAProp(20.,7.)(15.,7.)(0.,){/Straight}{1}
\FALabel(18.2845,6.0533)[t]{$\bar F'$}
\FAProp(5.,10.)(9.,16.)(0.,){/Sine}{-1}
\FALabel(6.5199,13.1587)[br]{$W$}
\FAProp(5.,10.)(9.,4.)(0.,){/Sine}{1}
\FALabel(6.5032,6.62021)[tr]{$W$}
\FAProp(15.,13.)(9.,16.)(0.,){/Straight}{-1}
\FALabel(11.9464,13.721)[tr]{$f$}
\FAProp(15.,13.)(15.,7.)(0.,){/Sine}{0}
\FALabel(15.77,10.)[l]{$\gamma,Z$}
\FAProp(9.,4.)(15.,7.)(0.,){/Straight}{-1}
\FALabel(12.4449,6.24066)[br]{$F'$}
\FAVert(5.,10.){0}
\FAVert(15.,13.){0}
\FAVert(9.,16.){0}
\FAVert(9.,4.){0}
\FAVert(15.,7.){0}

\FADiagram{}
\FAProp(0.,10.)(5.,10.)(0.,){/ScalarDash}{0}
\FALabel(2.5,10.82)[b]{$H$}
\FAProp(20.,13.)(15.,13.)(0.,){/Straight}{-1}
\FALabel(17.5,14.07)[b]{$f$}
\FAProp(20.,18.)(9.,16.)(0.,){/Straight}{1}
\FALabel(15.4727,17.7483)[b]{$\bar f'$}
\FAProp(20.,7.)(15.,7.)(0.,){/Straight}{-1}
\FALabel(17.5,5.93)[t]{$F$}
\FAProp(20.,2.)(9.,4.)(0.,){/Straight}{1}
\FALabel(14.2227,1.955)[t]{$\bar F'$}
\FAProp(5.,10.)(9.,16.)(0.,){/Sine}{0}
\FALabel(6.50032,13.3798)[br]{$Z$}
\FAProp(5.,10.)(9.,4.)(0.,){/Sine}{0}
\FALabel(6.50199,6.34132)[tr]{$Z$}
\FAProp(15.,13.)(9.,16.)(0.,){/Straight}{-1}
\FALabel(12.4449,13.7593)[tr]{$f'$}
\FAProp(15.,13.)(15.,7.)(0.,){/Sine}{1}
\FALabel(15.77,10.)[l]{$W$}
\FAProp(15.,7.)(9.,4.)(0.,){/Straight}{-1}
\FALabel(11.7868,6.40636)[br]{$F'$}
\FAVert(5.,10.){0}
\FAVert(15.,13.){0}
\FAVert(9.,16.){0}
\FAVert(15.,7.){0}
\FAVert(9.,4.){0}

\FADiagram{}
\FAProp(0.,10.)(5.,10.)(0.,){/ScalarDash}{0}
\FALabel(2.5,10.82)[b]{$H$}
\FAProp(20.,13.)(15.,13.)(0.,){/Straight}{-1}
\FALabel(17.5,14.07)[b]{$f$}
\FAProp(20.,18.)(9.,16.)(0.,){/Straight}{1}
\FALabel(15.4727,17.7483)[b]{$\bar f'$}
\FAProp(20.,7.)(15.,7.)(0.,){/Straight}{-1}
\FALabel(17.5,5.93)[t]{$F$}
\FAProp(20.,2.)(9.,4.)(0.,){/Straight}{1}
\FALabel(14.2227,1.955)[t]{$\bar F'$}
\FAProp(5.,10.)(9.,16.)(0.,){/Sine}{-1}
\FALabel(6.50032,13.3798)[br]{$W$}
\FAProp(5.,10.)(9.,4.)(0.,){/Sine}{1}
\FALabel(6.50199,6.34132)[tr]{$W$}
\FAProp(15.,13.)(9.,16.)(0.,){/Straight}{-1}
\FALabel(12.4449,13.76)[tr]{$f$}
\FAProp(15.,13.)(15.,7.)(0.,){/Sine}{0}
\FALabel(15.77,10.)[l]{$\gamma,Z$}
\FAProp(15.,7.)(9.,4.)(0.,){/Straight}{-1}
\FALabel(11.7868,6.40636)[br]{$F$}
\FAVert(5.,10.){0}
\FAVert(15.,13.){0}
\FAVert(9.,16.){0}
\FAVert(15.,7.){0}
\FAVert(9.,4.){0}

\end{feynartspicture}



==> paper-pent-nc.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,250)(4,2)

\FADiagram{}
\FAProp(0.,10.)(5.,10.)(0.,){/ScalarDash}{0}
\FALabel(2.5,9.18)[t]{$H$}
\FAProp(20.,18.)(9.,16.)(0.,){/Straight}{-1}
\FALabel(14.2227,18.045)[b]{$f$}
\FAProp(20.,13.)(15.,13.)(0.,){/Straight}{1}
\FALabel(17.5,14.07)[b]{$\bar f$}
\FAProp(20.,2.)(9.,4.)(0.,){/Straight}{-1}
\FALabel(14.9727,1.96)[t]{$F$}
\FAProp(20.,7.)(15.,7.)(0.,){/Straight}{1}
\FALabel(18.6404,6.51446)[t]{$\bar F$}
\FAProp(5.,10.)(9.,16.)(0.,){/Sine}{0}
\FALabel(6.50767,13.6155)[br]{$Z$}
\FAProp(5.,10.)(9.,4.)(0.,){/Sine}{0}
\FALabel(6.5032,6.62021)[tr]{$Z$}
\FAProp(9.,16.)(15.,13.)(0.,){/Straight}{-1}
\FALabel(12.2442,13.7331)[tr]{$f$}
\FAProp(15.,13.)(15.,7.)(0.,){/Sine}{0}
\FALabel(15.77,10.)[l]{$\gamma,Z$}
\FAProp(9.,4.)(15.,7.)(0.,){/Straight}{-1}
\FALabel(12.2442,6.26689)[br]{$F$}
\FAVert(5.,10.){0}
\FAVert(9.,16.){0}
\FAVert(15.,13.){0}
\FAVert(9.,4.){0}
\FAVert(15.,7.){0}

\FADiagram{}
\FAProp(0.,10.)(5.,10.)(0.,){/ScalarDash}{0}
\FALabel(2.5,9.18)[t]{$H$}
\FAProp(20.,18.)(9.,16.)(0.,){/Straight}{-1}
\FALabel(14.2227,18.045)[b]{$f$}
\FAProp(20.,13.)(15.,13.)(0.,){/Straight}{1}
\FALabel(17.5,14.07)[b]{$\bar f$}
\FAProp(20.,7.)(15.,7.)(0.,){/Straight}{-1}
\FALabel(17.7942,6.15136)[t]{$F$}
\FAProp(20.,2.)(9.,4.)(0.,){/Straight}{1}
\FALabel(14.9727,1.96)[t]{$\bar F$}
\FAProp(5.,10.)(9.,16.)(0.,){/Sine}{0}
\FALabel(6.5199,13.6587)[br]{$Z$}
\FAProp(5.,10.)(9.,4.)(0.,){/Sine}{0}
\FALabel(6.5032,6.62021)[tr]{$Z$}
\FAProp(9.,16.)(15.,13.)(0.,){/Straight}{-1}
\FALabel(11.7868,13.5936)[tr]{$f$}
\FAProp(15.,13.)(15.,7.)(0.,){/Sine}{0}
\FALabel(15.77,10.)[l]{$\gamma,Z$}
\FAProp(15.,7.)(9.,4.)(0.,){/Straight}{-1}
\FALabel(12.4449,6.24066)[br]{$F$}
\FAVert(5.,10.){0}
\FAVert(9.,16.){0}
\FAVert(15.,13.){0}
\FAVert(15.,7.){0}
\FAVert(9.,4.){0}

\FADiagram{}
\FAProp(0.,10.)(5.,10.)(0.,){/ScalarDash}{0}
\FALabel(2.5,9.18)[t]{$H$}
\FAProp(20.,18.)(9.,16.)(0.,){/Straight}{-1}
\FALabel(14.2227,18.045)[b]{$f$}
\FAProp(20.,13.)(15.,13.)(0.,){/Straight}{1}
\FALabel(17.5,14.07)[b]{$\bar f$}
\FAProp(20.,7.)(15.,7.)(0.,){/Straight}{-1}
\FALabel(17.7942,6.15136)[t]{$F$}
\FAProp(20.,2.)(9.,4.)(0.,){/Straight}{1}
\FALabel(14.9727,1.96)[t]{$\bar F$}
\FAProp(5.,10.)(9.,16.)(0.,){/Sine}{-1}
\FALabel(6.5199,13.6587)[br]{$W$}
\FAProp(5.,10.)(9.,4.)(0.,){/Sine}{1}
\FALabel(6.5032,6.62021)[tr]{$W$}
\FAProp(9.,16.)(15.,13.)(0.,){/Straight}{-1}
\FALabel(11.7868,13.5936)[tr]{$f'$}
\FAProp(15.,13.)(15.,7.)(0.,){/Sine}{-1}
\FALabel(15.77,10.)[l]{$W$}
\FAProp(15.,7.)(9.,4.)(0.,){/Straight}{-1}
\FALabel(12.4449,6.24066)[br]{$F'$}
\FAVert(5.,10.){0}
\FAVert(9.,16.){0}
\FAVert(15.,13.){0}
\FAVert(15.,7.){0}
\FAVert(9.,4.){0}

\FADiagram{}
\FAProp(0.,10.)(5.,10.)(0.,){/ScalarDash}{0}
\FALabel(2.5,9.18)[t]{$H$}
\FAProp(20.,13.)(15.,13.)(0.,){/Straight}{-1}
\FALabel(17.5,14.07)[b]{$f$}
\FAProp(20.,18.)(9.,16.)(0.,){/Straight}{1}
\FALabel(14.2227,18.045)[b]{$\bar f$}
\FAProp(20.,2.)(9.,4.)(0.,){/Straight}{-1}
\FALabel(14.9727,2.0)[t]{$F$}
\FAProp(20.,7.)(15.,7.)(0.,){/Straight}{1}
\FALabel(18.2845,6.0533)[t]{$\bar F$}
\FAProp(5.,10.)(9.,16.)(0.,){/Sine}{0}
\FALabel(6.50,13.1587)[br]{$Z$}
\FAProp(5.,10.)(9.,4.)(0.,){/Sine}{0}
\FALabel(6.5032,6.62021)[tr]{$Z$}
\FAProp(15.,13.)(9.,16.)(0.,){/Straight}{-1}
\FALabel(11.9464,13.721)[tr]{$f$}
\FAProp(15.,13.)(15.,7.)(0.,){/Sine}{0}
\FALabel(15.77,10.)[l]{$\gamma,Z$}
\FAProp(9.,4.)(15.,7.)(0.,){/Straight}{-1}
\FALabel(12.4449,6.24066)[br]{$F$}
\FAVert(5.,10.){0}
\FAVert(15.,13.){0}
\FAVert(9.,16.){0}
\FAVert(9.,4.){0}
\FAVert(15.,7.){0}

\FADiagram{}
\FAProp(0.,10.)(5.,10.)(0.,){/ScalarDash}{0}
\FALabel(2.5,10.82)[b]{$H$}
\FAProp(20.,13.)(15.,13.)(0.,){/Straight}{-1}
\FALabel(17.5,14.07)[b]{$f$}
\FAProp(20.,18.)(9.,16.)(0.,){/Straight}{1}
\FALabel(14.27,18.045)[b]{$\bar f$}
\FAProp(20.,7.)(15.,7.)(0.,){/Straight}{-1}
\FALabel(17.5,5.93)[t]{$F$}
\FAProp(20.,2.)(9.,4.)(0.,){/Straight}{1}
\FALabel(14.2227,1.955)[t]{$\bar F$}
\FAProp(5.,10.)(9.,16.)(0.,){/Sine}{0}
\FALabel(6.50032,13.3798)[br]{$Z$}
\FAProp(5.,10.)(9.,4.)(0.,){/Sine}{0}
\FALabel(6.50199,6.34132)[tr]{$Z$}
\FAProp(15.,13.)(9.,16.)(0.,){/Straight}{-1}
\FALabel(12.4449,13.7593)[tr]{$f$}
\FAProp(15.,13.)(15.,7.)(0.,){/Sine}{0}
\FALabel(15.77,10.)[l]{$\gamma,Z$}
\FAProp(15.,7.)(9.,4.)(0.,){/Straight}{-1}
\FALabel(11.7868,6.40636)[br]{$F$}
\FAVert(5.,10.){0}
\FAVert(15.,13.){0}
\FAVert(9.,16.){0}
\FAVert(15.,7.){0}
\FAVert(9.,4.){0}

\FADiagram{}
\FAProp(0.,10.)(5.,10.)(0.,){/ScalarDash}{0}
\FALabel(2.5,9.18)[t]{$H$}
\FAProp(20.,13.)(15.,13.)(0.,){/Straight}{-1}
\FALabel(17.5,14.07)[b]{$f$}
\FAProp(20.,18.)(9.,16.)(0.,){/Straight}{1}
\FALabel(14.2227,18.045)[b]{$\bar f$}
\FAProp(20.,2.)(9.,4.)(0.,){/Straight}{-1}
\FALabel(14.9727,2.24296)[t]{$F$}
\FAProp(20.,7.)(15.,7.)(0.,){/Straight}{1}
\FALabel(18.2845,6.0533)[t]{$\bar F$}
\FAProp(5.,10.)(9.,16.)(0.,){/Sine}{1}
\FALabel(6.50199,13.1587)[br]{$W$}
\FAProp(5.,10.)(9.,4.)(0.,){/Sine}{-1}
\FALabel(6.50032,6.62021)[tr]{$W$}
\FAProp(15.,13.)(9.,16.)(0.,){/Straight}{-1}
\FALabel(11.9464,13.721)[tr]{$f'$}
\FAProp(15.,13.)(15.,7.)(0.,){/Sine}{1}
\FALabel(15.77,10.)[l]{$W$}
\FAProp(9.,4.)(15.,7.)(0.,){/Straight}{-1}
\FALabel(12.4449,6.24066)[br]{$F'$}
\FAVert(5.,10.){0}
\FAVert(15.,13.){0}
\FAVert(9.,16.){0}
\FAVert(9.,4.){0}
\FAVert(15.,7.){0}

\end{feynartspicture}



==> paper-vertex.tex <==
\unitlength=1bp%

%\begin{feynartspicture}(432,504)(4,3)
\begin{feynartspicture}(432,375)(4,3)


\FADiagram{}
\FAProp(0.,10.)(8.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.5,11.02)[b]{$H$}
\FAProp(20.,18.)(13.,15.)(0.,){/Straight}{-1}
\FALabel(18.3815,17.7498)[br]{$f_a$}
\FAProp(20.,12.)(13.,15.)(0.,){/Straight}{1}
\FALabel(18.1185,13.7498)[bl]{$\bar f_b$}
\FAProp(20.,8.)(13.,5.)(0.,){/Straight}{-1}
\FALabel(17.8815,7.74979)[br]{$f_c$}
\FAProp(20.,2.)(13.,5.)(0.,){/Straight}{1}
\FALabel(17.6185,3.74979)[bl]{$\bar f_d$}
\FAProp(8.,10.)(13.,5.)(0.,){/Sine}{0}
\FALabel(10.3032,6.80322)[tr]{$V$}
\FAProp(8.,10.)(10.5,12.5)(0.,){/Sine}{0}
\FALabel(8.80322,11.6968)[br]{$V$}
\FAProp(13.,15.)(10.5,12.5)(0.,){/Sine}{0}
\FALabel(11.8032,14.6968)[br]{$V$}
\FAVert(8.,10.){0}
\FAVert(13.,15.){0}
\FAVert(13.,5.){0}
\FAVert(10.5,12.5){-1}

\FADiagram{}
\FAProp(0.,10.)(8.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.5,11.02)[b]{$H$}
\FAProp(20.,18.)(13.,15.)(0.,){/Straight}{-1}
\FALabel(17.8815,17.7498)[br]{$f_a$}
\FAProp(20.,12.)(13.,15.)(0.,){/Straight}{1}
\FALabel(17.6185,13.7498)[bl]{$\bar f_b$}
\FAProp(20.,8.)(13.,5.)(0.,){/Straight}{-1}
\FALabel(17.8815,7.74979)[br]{$f_c$}
\FAProp(20.,2.)(13.,5.)(0.,){/Straight}{1}
\FALabel(17.6185,3.24979)[bl]{$\bar f_d$}
\FAProp(8.,10.)(13.,15.)(0.,){/Sine}{0}
\FALabel(10.8032,13.6968)[br]{$V$}
\FAProp(8.,10.)(10.5,7.5)(0.,){/Sine}{0}
\FALabel(9.30322,7.80322)[tr]{$V$}
\FAProp(13.,5.)(10.5,7.5)(0.,){/Sine}{0}
\FALabel(11.8032,5.30322)[tr]{$V$}
\FAVert(8.,10.){0}
\FAVert(13.,15.){0}
\FAVert(13.,5.){0}
\FAVert(10.5,7.5){-1}

\FADiagram{}
\FAProp(0.,10.)(8.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.,11.02)[b]{$H$}
\FAProp(20.,18.)(13.,15.)(0.,){/Straight}{-1}
\FALabel(19.3815,17.7498)[br]{$f_a$}
\FAProp(20.,12.)(13.,15.)(0.,){/Straight}{1}
\FALabel(17.6185,13.2498)[bl]{$\bar f_b$}
\FAProp(20.,8.)(13.,5.)(0.,){/Straight}{-1}
\FALabel(19.3815,8.24979)[br]{$f_c$}
\FAProp(20.,2.)(13.,5.)(0.,){/Straight}{1}
\FALabel(17.6185,3.24979)[bl]{$\bar f_d$}
\FAProp(13.,15.)(8.,10.)(0.,){/Sine}{0}
\FALabel(10.8032,13.6968)[br]{$V$}
\FAProp(13.,5.)(8.,10.)(0.,){/Sine}{0}
\FALabel(10.8032,6.30322)[tr]{$V$}
\FAVert(13.,15.){0}
\FAVert(13.,5.){0}
\FAVert(8.,10.){-1}


\FADiagram{}
\FAProp(0.,10.)(8.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.,11.02)[b]{$H$}
\FAProp(20.,18.)(13.,15.)(0.,){/Straight}{-1}
\FALabel(18.3815,17.7498)[br]{$f_a$}
\FAProp(20.,12.)(13.,15.)(0.,){/Straight}{1}
\FALabel(17.6185,13.2498)[bl]{$\bar f_b$}
\FAProp(20.,8.)(13.,5.)(0.,){/Straight}{-1}
\FALabel(18.3815,7.74979)[br]{$f_c$}
\FAProp(20.,2.)(13.,5.)(0.,){/Straight}{1}
\FALabel(17.6185,3.74979)[bl]{$\bar f_d$}
\FAProp(8.,10.)(13.,5.)(0.,){/Sine}{0}
\FALabel(10.8032,6.30322)[tr]{$V$}
\FAProp(8.,10.)(13.,15.)(0.,){/Sine}{0}
\FALabel(10.3032,13.1968)[br]{$V$}
\FAVert(8.,10.){0}
\FAVert(13.,5.){0}
\FAVert(13.,15.){-1}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\FADiagram{}
\FAProp(0.,10.)(8.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.,11.02)[b]{$H$}
\FAProp(20.,18.)(13.,15.)(0.,){/Straight}{-1}
\FALabel(18.8815,17.7498)[br]{$f_a$}
\FAProp(20.,12.)(13.,15.)(0.,){/Straight}{1}
\FALabel(17.6185,13.2498)[bl]{$\bar f_b$}
\FAProp(20.,8.)(13.,5.)(0.,){/Straight}{-1}
\FALabel(19.3815,8.24979)[br]{$f_c$}
\FAProp(20.,2.)(13.,5.)(0.,){/Straight}{1}
\FALabel(17.6185,3.24979)[bl]{$\bar f_d$}
\FAProp(8.,10.)(13.,15.)(0.,){/Sine}{0}
\FALabel(10.8032,13.6968)[br]{$V$}
\FAProp(8.,10.)(13.,5.)(0.,){/Sine}{0}
\FALabel(10.8032,6.30322)[tr]{$V$}
\FAVert(8.,10.){0}
\FAVert(13.,15.){0}
\FAVert(13.,5.){-1}


\FADiagram{}
\FAProp(0.,9.)(5.,9.)(0.,){/ScalarDash}{0}
\FALabel(1.5,10.02)[b]{$H$}
\FAProp(20.,18.)(15.,15.)(0.,){/Straight}{-1}
\FALabel(18.3514,17.7344)[br]{$f_a$}
\FAProp(20.,13.)(15.,15.)(0.,){/Straight}{1}
\FALabel(18.4072,12.7479)[t]{$\bar f_b$}
\FAProp(20.,8.)(10.,12.)(0.,){/Straight}{-1}
\FALabel(17.4072,8.24788)[t]{$f_c$}
\FAProp(20.,3.)(5.,9.)(0.,){/Straight}{1}
\FALabel(15.9072,3.74788)[t]{$\bar f_d$}
\FAProp(15.,15.)(10.,12.)(0.,){/Sine}{0}
\FALabel(12.8514,14.2344)[br]{$V$}
\FAProp(10.,12.)(5.,9.)(0.,){/Straight}{-1}
\FALabel(7.85138,11.2344)[br]{$f_d$}
\FAVert(15.,15.){0}
\FAVert(10.,12.){0}
\FAVert(5.,9.){-1}

\FADiagram{}
\FAProp(0.,9.)(5.,9.)(0.,){/ScalarDash}{0}
\FALabel(1.5,10.02)[b]{$H$}
\FAProp(20.,18.)(15.,15.)(0.,){/Straight}{-1}
\FALabel(18.3514,17.7344)[br]{$f_a$}
\FAProp(20.,13.)(15.,15.)(0.,){/Straight}{1}
\FALabel(18.4072,12.7479)[t]{$\bar f_b$}
\FAProp(20.,3.)(5.,9.)(0.,){/Straight}{-1}
\FALabel(15.9072,3.74788)[t]{$f_c$}
\FAProp(20.,8.)(10.,12.)(0.,){/Straight}{1}
\FALabel(17.4072,8.24788)[t]{$\bar f_d$}
\FAProp(15.,15.)(10.,12.)(0.,){/Sine}{0}
\FALabel(12.8514,14.2344)[br]{$V$}
\FAProp(10.,12.)(5.,9.)(0.,){/Straight}{1}
\FALabel(7.85138,11.2344)[br]{$f_c$}
\FAVert(15.,15.){0}
\FAVert(10.,12.){0}
\FAVert(5.,9.){-1}

\FADiagram{}
\FAProp(0.,11.)(5.,11.)(0.,){/ScalarDash}{0}
\FALabel(2.,12.02)[b]{$H$}
\FAProp(20.,17.)(5.,11.)(0.,){/Straight}{-1}
\FALabel(13.9072,15.2521)[b]{$f_a$}
\FAProp(20.,12.)(10.,8.)(0.,){/Straight}{1}
\FALabel(16.4072,11.2521)[b]{$\bar f_b$}
\FAProp(20.,7.)(15.,5.)(0.,){/Straight}{-1}
\FALabel(18.9072,7.25212)[b]{$f_c$}
\FAProp(20.,2.)(15.,5.)(0.,){/Straight}{1}
\FALabel(18.3514,2.26563)[tr]{$\bar f_d$}
\FAProp(10.,8.)(15.,5.)(0.,){/Sine}{0}
\FALabel(12.8514,5.26563)[tr]{$V$}
\FAProp(10.,8.)(5.,11.)(0.,){/Straight}{1}
\FALabel(7.85138,8.26563)[tr]{$f_a$}
\FAVert(10.,8.){0}
\FAVert(15.,5.){0}
\FAVert(5.,11.){-1}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\FADiagram{}
\FAProp(0.,11.)(5.,11.)(0.,){/ScalarDash}{0}
\FALabel(2.,12.02)[b]{$H$}
\FAProp(20.,12.)(10.,8.)(0.,){/Straight}{-1}
\FALabel(15.9072,11.2521)[b]{$f_a$}
\FAProp(20.,17.)(5.,11.)(0.,){/Straight}{1}
\FALabel(13.4072,15.2521)[b]{$\bar f_b$}
\FAProp(20.,7.)(15.,5.)(0.,){/Straight}{-1}
\FALabel(18.4072,7.25212)[b]{$f_c$}
\FAProp(20.,2.)(15.,5.)(0.,){/Straight}{1}
\FALabel(18.3514,2.26563)[tr]{$\bar f_d$}
\FAProp(10.,8.)(15.,5.)(0.,){/Sine}{0}
\FALabel(12.8514,5.26563)[tr]{$V$}
\FAProp(10.,8.)(5.,11.)(0.,){/Straight}{-1}
\FALabel(7.85138,8.26563)[tr]{$f_b$}
\FAVert(10.,8.){0}
\FAVert(15.,5.){0}
\FAVert(5.,11.){-1}

\FADiagram{}
\FAProp(0.,10.)(11.,5.)(0.,){/ScalarDash}{0}
\FALabel(4.98,7.48)[tr]{$H$}
\FAProp(20.,18.)(11.,15.)(0.,){/Straight}{-1}
\FALabel(17.9209,17.7572)[b]{$f_a$}
\FAProp(20.,12.)(11.,15.)(0.,){/Straight}{1}
\FALabel(17.5791,13.2572)[b]{$\bar f_b$}
\FAProp(20.,8.)(11.,5.)(0.,){/Straight}{-1}
\FALabel(17.9209,8.25717)[b]{$f_c$}
\FAProp(20.,2.)(11.,5.)(0.,){/Straight}{1}
\FALabel(17.5791,3.25717)[b]{$\bar f_d$}
\FAProp(11.,15.)(11.,5.)(0.,){/Sine}{0}
\FALabel(9.93,10.)[r]{$V$}
\FAVert(11.,15.){0}
\FAVert(11.,5.){-1}

\FADiagram{}
\FAProp(0.,10.)(11.,15.)(0.,){/ScalarDash}{0}
\FALabel(5.48,13.52)[br]{$H$}
\FAProp(20.,18.)(11.,15.)(0.,){/Straight}{-1}
\FALabel(16.9209,17.7572)[b]{$f_a$}
\FAProp(20.,12.)(11.,15.)(0.,){/Straight}{1}
\FALabel(17.5791,13.7572)[b]{$\bar f_b$}
\FAProp(20.,8.)(11.,5.)(0.,){/Straight}{-1}
\FALabel(16.9209,7.75717)[b]{$f_c$}
\FAProp(20.,2.)(11.,5.)(0.,){/Straight}{1}
\FALabel(17.5791,3.75717)[b]{$\bar f_d$}
\FAProp(11.,5.)(11.,15.)(0.,){/Sine}{0}
\FALabel(10.23,10.)[r]{$V$}
\FAVert(11.,5.){0}
\FAVert(11.,15.){-1}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(5.,11.02)[b]{$H$}
\FAProp(20.,18.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(17.8238,16.7152)[br]{$f_a$}
\FAProp(20.,12.)(10.,10.)(0.,){/Straight}{1}
\FALabel(18.451,12.2651)[b]{$\bar f_b$}
\FAProp(20.,8.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(18.549,8.76515)[b]{$f_c$}
\FAProp(20.,2.)(10.,10.)(0.,){/Straight}{1}
\FALabel(17.1762,4.71522)[bl]{$\bar f_d$}
\FAVert(10.,10.){-1}
\end{feynartspicture}


